Quasifibrations of Graphs to Find Symmetries in Biological Networks

A fibration of graphs is an homomorphism that is a local isomorphism of in-neighbourhoods, much in the same way a covering projection is a local isomorphism of neighbourhoods. Recently, it has been shown that graph fibrations are useful tools to uncover symmetries and synchronization patterns in biological networks ranging from gene, protein,and metabolic networks to the brain. However, the inherent incompleteness and disordered nature of biological data precludes the application of the definition of fibration as it is; as a consequence, also the currently known algorithms to identify fibrations fail in these domains. In this paper, we introduce and develop systematically the theory of quasifibrations which attempts to capture more realistic patterns of almost-synchronization of units in biological networks. We provide an algorithmic solution to the problem of finding quasifibrations in networks where the existence of missing links and variability across samples preclude the identification of perfect symmetries in the connectivity structure. We test the algorithm against other strategies to repair missing links in incomplete networks using real connectome data and synthetic networks. Quasifibrations can be applied to reconstruct any incomplete network structure characterized by underlying symmetries and almost synchronized clusters.

==> fig/graph-example.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
	\node[graph, circle, draw] (x1) at (0,0) {$x_1$};
	\node[graph, circle, draw] (x2) at (3,2) {$x_2$};
	\node[graph, circle, draw] (x3) at (0,4) {$x_3$};
	\node[graph, circle, draw] (x4) at (6,2) {$x_4$};
	
	\draw[->,bend left] (x1) to node[left] {$a_1$} (x3);
	\draw[->,bend left] (x3) to node[right] {$a_2$} (x1);
	\draw[->] (x3) to node[above] {$a_3$} (x2);
	\draw[->] (x2) to node[below] {$a_4$} (x1);
	\draw[->,bend left] (x2) to node[above] {$a_5$} (x4);
	\draw[->,bend right] (x2) to node[below] {$a_6$} (x4);
	\draw[loop, ->] (x2) to[below] node {$a_7$} (x2);
	\draw[->,bend right] (x4) to node[above] {$a_8$} (x3);
\end{tikzpicture}



==> fig/intuition-example-colored.tex <==
\begin{tabular}{ccc}
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
	\node[regular polygon, regular polygon sides=6, minimum size=5cm] at (0,0) (A) {};
	\foreach \i in {1,...,6}
		\node[circle, draw, fill=cyan] at (A.corner \i) (X \i) {$x_{\i}$};
	\node[circle, draw, fill=pink] at (-1,0.6) (L) {$y_1$};
	\node[circle, draw, fill=green] at (-2.2,1.4) (W) {$w$};
	\node[circle, draw, fill=pink] at (1,-0.6) (R) {$y_2$};
	\node[circle, draw, fill=red]  at (0,0) (C) {$z$};
	\foreach \i in {1,...,6} {
		\draw[->] (X \i) to (L);
		\draw[->] (X \i) to (R);
		\draw[->] (C) to (X \i);
	}
	\draw[->] (L) to (C);	
	\draw[->] (R) to (C);
	\draw[->] (L) to (W);	
\end{tikzpicture} 
& $\qquad$ &
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
	\node[circle, draw, fill=red]  at (0,0) (Z) {$z$};
	\node[circle, draw, fill=cyan] at (0,3) (X) {$x$};
	\node[circle, draw, fill=pink] at (0,6) (Y) {$y$};
	\node[circle, draw, fill=green] at (2,6) (W) {$w$}; 
	\draw[->] (X) to[bend left=15] (Y);	
	\draw[->] (X) to[bend left=-15] (Y);	
	\draw[->] (X) to[bend left=30] (Y);	
	\draw[->] (X) to[bend left=-30] (Y);	
	\draw[->] (X) to[bend left=45] (Y);	
	\draw[->] (X) to[bend left=-45] (Y);	
	\draw[->] (Y) to[bend left=60] (Z);	
	\draw[->] (Y) to[bend right=60] (Z);
	\draw[->] (Z) to (X);
	\draw[->] (Y) to (W);
\end{tikzpicture} \\[1em]
$G$ & & $B$
\end{tabular}

==> fig/intuition-example.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
	\node[regular polygon, regular polygon sides=6, minimum size=5cm] at (0,0) (A) {};
	\foreach \i in {1,...,6}
		\node[circle, draw] at (A.corner \i) (X \i) {$x_{\i}$};
	\node[circle, draw] at (-1,0.6) (L) {$y_1$};
	\node[circle, draw] at (-2.2,1.4) (W) {$w$};
	\node[circle, draw] at (1,-0.6) (R) {$y_2$};
	\node[circle, draw] at (0,0) (C) {$z$};
	\foreach \i in {1,...,6} {
		\draw[->] (X \i) to (L);
		\draw[->] (X \i) to (R);
		\draw[->] (C) to (X \i);
	}
	\draw[->] (L) to (C);	
	\draw[->] (R) to (C);	
	\draw[->] (L) to (W);
\end{tikzpicture}


==> fig/qf-build-example-base.tex <==

\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
  \node[draw, circle, fill=cyan] (x) at (0,3) {$x$};
  \node[draw, circle, fill=yellow] (y) at (0,0) {$y$};

  \draw[->, loop left, out=-135, in=135, looseness=10] (x) to (x);
  \draw[->, loop right, out=-45, in=45, looseness=10] (x) to (x);

  \draw[->] (x) to[bend left] (y);
  \draw[->] (x) to (y);
  \draw[->] (x) to[bend right] (y);

  \draw[->, loop below, looseness=10, out=-45, in=-135] (y) to (y);
\end{tikzpicture}

==> fig/qf-build-example-fixed.tex <==

\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
\def \n {15}
\def \radius {4cm}
\def \margin {6} % margin in angles, depends on the radius
\foreach \s in {1,...,\n}
{
  \node[draw, circle, fill=cyan] (x\s) at ({360/\n * (\s - 1)}:\radius) {$x_{\s}$};
  \draw[->] ({360/\n * (\s - 1)+\margin}:\radius) 
    arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\radius); 
}
  \draw[->] (x1) to[bend right=70] (x3);
  \draw[->] (x2) to[bend right=70] (x4);
  \draw[->] (x3) to[bend right=70] (x5);
  \draw[->] (x4) to[bend right=70] (x6);
  \draw[->] (x5) to[bend right=70] (x7);
  \draw[->] (x6) to[bend right=70] (x8);
  \draw[->] (x7) to[bend right=70] (x9);
  \draw[->] (x8) to[bend right=70] (x10);
  \draw[->] (x9) to[bend right=70] (x11);
  \draw[->] (x10) to[bend right=70] (x12);
  \draw[->] (x11) to[bend right=70] (x13);
  \draw[->] (x12) to[bend right=70] (x14);
  \draw[->] (x13) to[bend right=70] (x15);
  \draw[->] (x14) to[bend right=70] (x1);
  \draw[->] (x15) to[bend right=70] (x2);
\def \n {5}
\def \radius {2cm}
\def \margin {14} % margin in angles, depends on the radius
\foreach \s in {1,...,\n}
{
  \node[draw, circle, fill=yellow] (y\s) at ({360/\n * (\s - 1)}:\radius) {$y_{\s}$};
  \draw[->] ({360/\n * (\s - 1)+\margin}:\radius) 
    arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\radius);
}

  %\draw[->, blue] (x8) to[bend right=30] (x1);

  \draw[->, red] (x1) to (y3);
  \draw[->, red] (x2) to (y3);

  \draw[->] (x8) to (y3);

  \draw[->] (x9) to (y4);
  \draw[->] (x10) to (y4);
  \draw[->] (x11) to (y4);

  \draw[->, red] (x4) to (y5);
  \draw[->] (x13) to (y5);
  \draw[->] (x14) to (y5);

  \draw[->] (x15) to (y1);
  \draw[->] (x1) to (y1);
  \draw[->] (x2) to (y1);

  \draw[->] (x3) to (y2);
  \draw[->] (x4) to (y2);
  \draw[->] (x5) to (y2);

\end{tikzpicture}

==> fig/qf-build-example.tex <==

\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
\def \n {15}
\def \radius {4cm}
\def \margin {6} % margin in angles, depends on the radius
\foreach \s in {1,...,\n}
{
  \node[draw, circle, fill=cyan] (x\s) at ({360/\n * (\s - 1)}:\radius) {$x_{\s}$};
  \draw[->] ({360/\n * (\s - 1)+\margin}:\radius) 
    arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\radius); 
}
  \draw[->] (x1) to[bend right=70] (x3);
  \draw[->] (x2) to[bend right=70] (x4);
  \draw[->] (x3) to[bend right=70] (x5);
  \draw[->] (x4) to[bend right=70] (x6);
  \draw[->] (x5) to[bend right=70] (x7);
  \draw[->] (x6) to[bend right=70] (x8);
  \draw[->] (x7) to[bend right=70] (x9);
  \draw[->] (x8) to[bend right=70] (x10);
  \draw[->] (x9) to[bend right=70] (x11);
  \draw[->] (x10) to[bend right=70] (x12);
  \draw[->] (x11) to[bend right=70] (x13);
  \draw[->] (x12) to[bend right=70] (x14);
  \draw[->] (x13) to[bend right=70] (x15);
  \draw[->] (x14) to[bend right=70] (x1);
  \draw[->] (x15) to[bend right=70] (x2);
\def \n {5}
\def \radius {2cm}
\def \margin {14} % margin in angles, depends on the radius
\foreach \s in {1,...,\n}
{
  \node[draw, circle, fill=yellow] (y\s) at ({360/\n * (\s - 1)}:\radius) {$y_{\s}$};
  \draw[->] ({360/\n * (\s - 1)+\margin}:\radius) 
    arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\radius);
}

  \draw[->, blue] (x8) to[bend right=30] (x1);

  \draw[->, dotted] (x6) to (y3);
  \draw[->, dotted] (x7) to (y3);
  \draw[->] (x8) to (y3);

  \draw[->] (x9) to (y4);
  \draw[->] (x10) to (y4);
  \draw[->] (x11) to (y4);

  \draw[->, dotted] (x12) to (y5);
  \draw[->] (x13) to (y5);
  \draw[->] (x14) to (y5);

  \draw[->] (x15) to (y1);
  \draw[->] (x1) to (y1);
  \draw[->] (x2) to (y1);

  \draw[->] (x3) to (y2);
  \draw[->] (x4) to (y2);
  \draw[->] (x5) to (y2);

\end{tikzpicture}

==> fig/qf-example-fixed.tex <==

\begin{tabular}{ccc}
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
	\node[regular polygon, regular polygon sides=6, minimum size=5cm] at (0,0) (A) {};
	\foreach \i in {1,...,6}
		\node[circle, draw, fill=cyan] at (A.corner \i) (X\i) {$x_{\i}$};
	\node[circle, draw, fill=yellow] at (-1,0.6) (L) {$y_1$};
	\node[circle, draw, fill=yellow] at (1,-0.6) (R) {$y_2$};
	\node[circle, draw, fill=green] at (0,0) (C) {$z$};

	\draw[->,blue] (X1) to (L);                                              % a1: x1 -> y1     (a1)
	\draw[->,red] (X2) to (L);                                               % a2: x2 -> y1     (a2)
	%\draw[->,cyan,dashed] (X3) to (L);                                      % a3: x3 -> y1     (a3)     MISSING (a3, y1)
	\draw[->,blue] (X3) to (L); %%%                                          % extra2: x3 -> y1 (a1)     EXTRA (a1,y1) -> a1, extra2
	\draw[->,cyan] (X4) to (L);                                              % a4: x4 -> y1     (a4)
	\draw[->,blue,dashed] (X5) to (L);                                       % a5: x5 -> y1     (a5)
	\draw[->,red,dashed] (X6) to (L);                                        % a6: x6 -> y1     (a6)

	%\draw[->,blue] (X1) to (R);                                             % b1: x1 -> y2     (a1)     MISSING (a1, y2)
	\draw[->,red] (X2) to (R);                                               % b2: x2 -> y2     (a2)
	\draw[->,cyan] (X3) to (R);                                              % b3: x3 -> y2     (a3)
	\draw[->,blue,dashed] (X4) to (R);                                       % b4: x4 -> y2     (a4)
	\draw[->,red,dashed] (X5) to (R);                                        % b5: x5 -> y2     (a5)
	\draw[->,cyan,dashed] (X6) to (R);                                       % b6: x6 -> y2     (a6)

	\draw[->,cyan,dashdotted] (L) to (C);                   % c1: y1 -> z	    (c1)
	\draw[->,red,dashdotted] (R) to (C);	                 % c2: y2 -> z      (c2)

	\draw[->,blue,dashdotted] (C) to (X1);				     % d1: z -> x1      (b)      EXTRA (b,x1) -> d1, extra1
	\draw[->,blue,dashdotted] (C) to[bend right] (X1); %%%  % extra1: z -> x1  (b)
	\draw[->,blue,dashdotted] (C) to (X2);				     % d2: z -> x2      (b)
	\draw[->,blue,dashdotted] (C) to (X3);				     % d3: z -> x3      (b)
	\draw[->,blue,dashdotted] (C) to (X4);				     % d4: z -> x4      (b)
	\draw[->,blue,dashdotted] (C) to (X5);				     % d5: z -> x5      (b)
	\draw[->,blue,dashdotted] (C) to (X6);				     % d6: z -> x6      (b)
\end{tikzpicture}
& $\qquad$ &
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
	\node[regular polygon, regular polygon sides=6, minimum size=5cm] at (0,0) (A) {};
	\foreach \i in {1,...,6}
		\node[circle, draw, fill=cyan] at (A.corner \i) (X\i) {$x_{\i}$};
	\node[circle, draw, fill=yellow] at (-1,0.6) (L) {$y_1$};
	\node[circle, draw, fill=yellow] at (1,-0.6) (R) {$y_2$};
	\node[circle, draw, fill=green] at (0,0) (C) {$z$};

	%%%%%%\draw[->,blue] (X1) to (L);                                        % a1: x1 -> y1     (a1)            FIXING REMOVED
	\draw[->,red] (X2) to (L);                                               % a2: x2 -> y1     (a2)
	%\draw[->,cyan,dashed] (X3) to (L);                                      % a3: x3 -> y1     (a3)     MISSING (a3, y1)
	\draw[->,blue] (X3) to (L); %%%                                          % extra2: x3 -> y1 (a1)     EXTRA (a1,y1) -> a1, extra2
	\draw[->,cyan] (X4) to (L);                                              % a4: x4 -> y1     (a4)
	\draw[->,blue,dashed] (X5) to (L);                                       % a5: x5 -> y1     (a5)
	\draw[->,cyan,dashed] (X5) to[bend left] (L);                                       % new_arc_265: x5 -> y1 (a3)       FIXING ADDED
	\draw[->,red,dashed] (X6) to (L);                                        % a6: x6 -> y1     (a6)

	%\draw[->,blue] (X1) to (R);                                             % b1: x1 -> y2     (a1)     MISSING (a1, y2)
	\draw[->,blue] (X4) to[bend right] (R);    %%%%%%                                    % new_arc_864: x4 -> y2 (a1)       FIXING ADDED
	\draw[->,red] (X2) to (R);                                               % b2: x2 -> y2     (a2)
	\draw[->,cyan] (X3) to (R);                                              % b3: x3 -> y2     (a3)
	\draw[->,blue,dashed] (X4) to (R);                                       % b4: x4 -> y2     (a4)
	\draw[->,red,dashed] (X5) to (R);                                        % b5: x5 -> y2     (a5)
	\draw[->,cyan,dashed] (X6) to (R);                                       % b6: x6 -> y2     (a6)

	\draw[->,cyan,dashdotted] (L) to (C);                   % c1: y1 -> z	    (c1)
	\draw[->,red,dashdotted] (R) to (C);	                 % c2: y2 -> z      (c2)

	%%%%%%\draw[->,blue,dashdotted] (C) to (X1);			  % d1: z -> x1      (b)      EXTRA (b,x1) -> d1, extra1   FIXING REMOVED
	\draw[->,blue,dashdotted] (C) to (X1); %%%  % extra1: z -> x1  (b) 
	\draw[->,blue,dashdotted] (C) to (X2);				     % d2: z -> x2      (b)
	\draw[->,blue,dashdotted] (C) to (X3);				     % d3: z -> x3      (b)
	\draw[->,blue,dashdotted] (C) to (X4);				     % d4: z -> x4      (b)
	\draw[->,blue,dashdotted] (C) to (X5);				     % d5: z -> x5      (b)
	\draw[->,blue,dashdotted] (C) to (X6);				     % d6: z -> x6      (b)
\end{tikzpicture}\\
$G$ &\qquad & $G'$
\end{tabular}

==> fig/qf-example.tex <==

\begin{tabular}{ccc}
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
	\node[regular polygon, regular polygon sides=6, minimum size=5cm] at (0,0) (A) {};
	\foreach \i in {1,...,6}
		\node[circle, draw, fill=cyan] at (A.corner \i) (X\i) {$x_{\i}$};
	\node[circle, draw, fill=yellow] at (-1,0.6) (L) {$y_1$};
	\node[circle, draw, fill=yellow] at (1,-0.6) (R) {$y_2$};
	\node[circle, draw, fill=green] at (0,0) (C) {$z$};

	\draw[->,blue] (X1) to (L);                                              % a1: x1 -> y1     (a1)
	\draw[->,red] (X2) to (L);                                               % a2: x2 -> y1     (a2)
	%\draw[->,cyan,dashed] (X3) to (L);                                      % a3: x3 -> y1     (a3)     MISSING (a3, y1)
	\draw[->,blue] (X3) to (L); %%%                                          % extra2: x3 -> y1 (a1)     EXTRA (a1,y1) -> a1, extra2
	\draw[->,cyan] (X4) to (L);                                              % a4: x4 -> y1     (a4)
	\draw[->,blue,dashed] (X5) to (L);                                       % a5: x5 -> y1     (a5)
	\draw[->,red,dashed] (X6) to (L);                                        % a6: x6 -> y1     (a6)

	%\draw[->,blue] (X1) to (R);                                             % b1: x1 -> y2     (a1)     MISSING (a1, y2)
	\draw[->,red] (X2) to (R);                                               % b2: x2 -> y2     (a2)
	\draw[->,cyan] (X3) to (R);                                              % b3: x3 -> y2     (a3)
	\draw[->,blue,dashed] (X4) to (R);                                       % b4: x4 -> y2     (a4)
	\draw[->,red,dashed] (X5) to (R);                                        % b5: x5 -> y2     (a5)
	\draw[->,cyan,dashed] (X6) to (R);                                       % b6: x6 -> y2     (a6)

	\draw[->,cyan,dashdotted] (L) to (C);                   % c1: y1 -> z	    (c1)
	\draw[->,red,dashdotted] (R) to (C);	                 % c2: y2 -> z      (c2)

	\draw[->,blue,dashdotted] (C) to (X1);				     % d1: z -> x1      (b)      EXTRA (b,x1) -> d1, extra1
	\draw[->,blue,dashdotted] (C) to[bend right] (X1); %%%  % extra1: z -> x1  (b)
	\draw[->,blue,dashdotted] (C) to (X2);				     % d2: z -> x2      (b)
	\draw[->,blue,dashdotted] (C) to (X3);				     % d3: z -> x3      (b)
	\draw[->,blue,dashdotted] (C) to (X4);				     % d4: z -> x4      (b)
	\draw[->,blue,dashdotted] (C) to (X5);				     % d5: z -> x5      (b)
	\draw[->,blue,dashdotted] (C) to (X6);				     % d6: z -> x6      (b)
\end{tikzpicture}
& $\qquad$ &
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
	\node[circle, draw, fill=green]  at (0,0) (Z) {$z$};
	\node[circle, draw, fill=cyan] at (0,3) (X) {$x$};
	\node[circle, draw, fill=yellow] at (0,6) (Y) {$y$};
	
	\draw[->,blue] (X) to[bend left=15] (Y);                                 % a1: x -> y	                             
	\draw[->,red] (X) to[bend left=30] (Y);	                                 % a2: x -> y
	\draw[->,cyan,dashed] (X) to[bend left=-15] (Y);	                     % a3: x -> y
	\draw[->,cyan] (X) to[bend left=45] (Y);                                 % a4: x -> y	
	\draw[->,blue,dashed] (X) to[bend left=-45] (Y);	                     % a5: x -> y
	\draw[->,red,dashed] (X) to[bend left=-30] (Y);	                         % a6: x -> y
	
	\draw[->,cyan,dashdotted] (Y) to[bend right=60] (Z);    % c1: y -> z
	\draw[->,red,dashdotted] (Y) to[bend left=60] (Z);	     % c2: y -> z
	
	\draw[->,blue,dashdotted] (Z) to (X);                   % b: z -> x
\end{tikzpicture} \\[1em]
$G$ & $\to$ & $B$
\end{tabular}

==> fig/rigid-example.tex <==
\begin{tabular}{ccc}
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.9}]
        % vertices
        \node[circle,draw,fill=purple] (v6) at  (1,0) {$x_6$};
        \node[circle,draw,fill=yellow] (v4) at  (0,1.5) {$x_4$};
        \node[circle,draw,fill=yellow] (v5) at  (2,1.5) {$x_5$};
        \node[circle,draw,fill=cyan] (v2) at  (0,3.5) {$x_2$};
        \node[circle,draw,fill=cyan] (v3) at  (2,3.5) {$x_3$};
        \node[circle,draw,fill=green] (v7) at  (4,3.5) {$x_7$};
        \node[circle,draw,fill=blue] (v1) at  (1,5) {$x_1$};
        %->s
        \draw[->] (v6) to node [left] {$a_1$} (v4);
        \draw[->] (v6) to node [right] {$a_2$} (v5);
        \draw[->] (v4) to node [left] {$a_3$} (v2);
        \draw[->] (v5) to node [right] {$a_4$}(v3);
        \draw[->] (v2) to[bend left] node [below] {$a_5$} (v3);
        \draw[->] (v3) to[bend left] node [below] {$a_6$}(v2);
        \draw[->] (v3) to node [above] {$a_7$} (v7);
        \draw[->] (v2) to node [left] {$a_8$} (v1);
        \draw[->] (v3) to node [right] {$a_9$} (v1);
\end{tikzpicture}
& $\qquad$ &
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
        % vertices
        \node[circle,draw,fill=purple] (y5) at  (1,0) {$y_5$};
        \node[circle,draw,fill=yellow] (y4) at  (1,1.5) {$y_4$};
        \node[circle,draw,fill=cyan] (y3) at  (1,3.5) {$y_3$};
        \node[circle,draw,fill=green] (y2) at  (4,3.5) {$y_2$};
        \node[circle,draw,fill=blue] (y1) at  (1,5) {$y_1$};
        %->s
        \draw[->] (y5) to node [left] {$b_1$} (y4);
        \draw[->] (y4) to node [left] {$b_2$} (y3);
        \draw[->,loop left] (y3) to node {$b_3$} (y3);
        \draw[->] (y3) to[bend right] node [right] {$b_4$} (y1);
        \draw[->] (y3) to[bend left] node [left] {$b_5$} (y1);
        \draw[->] (y3) to node [above] {$b_7$} (y2);
\end{tikzpicture}\\
$G$ && $B$
\end{tabular}


==> fig/views.tex <==
    \begin{tabular}{c|c}
    \hline
    $\view G{x_1}$ &
    \scalebox{.3}{
        \begin{tikzpicture}
        \tikzset{vertex/.style = {shape=circle,draw}}
        \tikzset{edge/.style = {->,> = latex'}}
        % vertices
        \node[] () at (6,6.3) {}; % space at the top
        \node[vertex] (v) at (8,6) {};
        \node[vertex] (v3) at  (4,5) {};
        \node[vertex] (v23) at  (2,4) {};
        \node[vertex] (v53) at  (7,4) {};
        \node[vertex] (v423) at  (0,3) {};
        \node[vertex] (v323) at  (3,3) {};
        \node[vertex] (v653) at  (7,3) {};
        \node[vertex] (v6423) at  (0,2) {};
        \node[vertex] (v2323) at  (2,2) {};
        \node[vertex] (v5323) at  (5,2) {};
        \node[vertex] (v42323) at  (1,1) {};        
        \node[vertex] (v32323) at  (3,1) {};        
        \node[vertex] (v65323) at  (5,1) {};        
        \node (vd42323) at  (1,0) {$\vdots$};        
        \node (vd32323) at  (3,0) {$\vdots$};    
        \node[vertex] (v2) at  (12,5) {};
        \node[vertex] (v32) at  (10,4) {};
        \node[vertex] (v42) at  (15,4) {};
        \node[vertex] (v532) at  (8,3) {};
        \node[vertex] (v232) at  (11,3) {};
        \node[vertex] (v642) at  (15,3) {};
        \node[vertex] (v6532) at  (8,2) {};
        \node[vertex] (v3232) at  (10,2) {};
        \node[vertex] (v4232) at  (13,2) {};
        \node[vertex] (v53232) at  (9,1) {};  
        \node[vertex] (v23232) at  (11,1) {};        
        \node[vertex] (v64232) at  (13,1) {};        
        \node (vd53232) at  (9,0) {$\vdots$};        
        \node (vd23232) at  (11,0) {$\vdots$};                
        %edges
        \draw[edge] (v2) to (v);
        \draw[edge] (v3) to (v);
        \draw[edge] (v23) to (v3);
        \draw[edge] (v53) to (v3);        
        \draw[edge] (v423) to (v23);
        \draw[edge] (v323) to (v23);
        \draw[edge] (v653) to (v53);
        \draw[edge] (v6423) to (v423);
        \draw[edge] (v2323) to (v323);
        \draw[edge] (v5323) to (v323);
        \draw[edge] (v42323) to (v2323);
        \draw[edge] (v32323) to (v2323);
        \draw[edge] (v65323) to (v5323);
        \draw[edge] (vd42323) to  (v42323);
        \draw[edge] (vd32323) to  (v32323);
        \draw[edge] (v32) to (v2);
        \draw[edge] (v42) to (v2);        
        \draw[edge] (v532) to (v32);
        \draw[edge] (v232) to (v32);
        \draw[edge] (v642) to (v42);
        \draw[edge] (v6532) to (v532);
        \draw[edge] (v3232) to (v232);
        \draw[edge] (v4232) to (v232);
        \draw[edge] (v53232) to (v3232);
        \draw[edge] (v23232) to (v3232);
        \draw[edge] (v64232) to (v4232);
        \draw[edge] (vd53232) to  (v53232);
        \draw[edge] (vd23232) to  (v23232);
        \end{tikzpicture}}
    \\
    \hline
    $\view G{x_2} \simeq \view G{x_3}$ &
    \scalebox{.3}{
        \begin{tikzpicture}
        \tikzset{vertex/.style = {shape=circle,draw}}
        \tikzset{edge/.style = {->,> = latex'}}
        % vertices
        \node[] () at (4,5.3) {}; % space at the top
        \node[vertex] (v3) at  (4,5) {};
        \node[vertex] (v23) at  (2,4) {};
        \node[vertex] (v53) at  (7,4) {};
        \node[vertex] (v423) at  (0,3) {};
        \node[vertex] (v323) at  (3,3) {};
        \node[vertex] (v653) at  (7,3) {};
        \node[vertex] (v6423) at  (0,2) {};
        \node[vertex] (v2323) at  (2,2) {};
        \node[vertex] (v5323) at  (5,2) {};
        \node[vertex] (v42323) at  (1,1) {};        
        \node[vertex] (v32323) at  (3,1) {};        
        \node[vertex] (v65323) at  (5,1) {};        
        \node (vd42323) at  (1,0) {$\vdots$};        
        \node (vd32323) at  (3,0) {$\vdots$};                
        %edges
        \draw[edge] (v23) to (v3);
        \draw[edge] (v53) to (v3);        
        \draw[edge] (v423) to (v23);
        \draw[edge] (v323) to (v23);
        \draw[edge] (v653) to (v53);
        \draw[edge] (v6423) to (v423);
        \draw[edge] (v2323) to (v323);
        \draw[edge] (v5323) to (v323);
        \draw[edge] (v42323) to (v2323);
        \draw[edge] (v32323) to (v2323);
        \draw[edge] (v65323) to (v5323);
        \draw[edge] (vd42323) to  (v42323);
        \draw[edge] (vd32323) to  (v32323);
        \end{tikzpicture}
    }
    \\
    \hline
    $\view G{x_4} \simeq \view G{x_5}$ &
    \scalebox{.3}{
        \begin{tikzpicture}
        \tikzset{vertex/.style = {shape=circle,draw}}
        \tikzset{edge/.style = {->,> = latex'}}
        % vertices
        \node[] () at (0,1.3) {}; % space at the top
        \node[vertex] (v4) at  (0,1) {};
        \node[vertex] (v64) at  (0,0) {};
        %edges
        \draw[edge] (v64) to (v4);
        \end{tikzpicture}
    }
    \\
        \hline
    $\view G{x_6}$ &
    \scalebox{.3}{
        \begin{tikzpicture}
        \tikzset{vertex/.style = {shape=circle,draw}}
        \tikzset{edge/.style = {->,> = latex'}}
        % vertices
        \node[] () at (0,0.3) {}; % space at the top
        \node[vertex] (v6) at  (0,0) {};
        \end{tikzpicture}
    }
    \\
    \hline
    $\view G{x_7}$ &
    \scalebox{.3}{
        \begin{tikzpicture}
        \tikzset{vertex/.style = {shape=circle,draw}}
        \tikzset{edge/.style = {->,> = latex'}}
        % vertices
        \node[] () at (4,6.3) {}; % space at the top
        \node[vertex] (v7) at (4,6) {};
        \node[vertex] (v3) at  (4,5) {};
        \node[vertex] (v23) at  (2,4) {};
        \node[vertex] (v53) at  (7,4) {};
        \node[vertex] (v423) at  (0,3) {};
        \node[vertex] (v323) at  (3,3) {};
        \node[vertex] (v653) at  (7,3) {};
        \node[vertex] (v6423) at  (0,2) {};
        \node[vertex] (v2323) at  (2,2) {};
        \node[vertex] (v5323) at  (5,2) {};
        \node[vertex] (v42323) at  (1,1) {};        
        \node[vertex] (v32323) at  (3,1) {};        
        \node[vertex] (v65323) at  (5,1) {};        
        \node (vd42323) at  (1,0) {$\vdots$};        
        \node (vd32323) at  (3,0) {$\vdots$};                
        %edges
        \draw[edge] (v3) to (v7);
        \draw[edge] (v23) to (v3);
        \draw[edge] (v53) to (v3);        
        \draw[edge] (v423) to (v23);
        \draw[edge] (v323) to (v23);
        \draw[edge] (v653) to (v53);
        \draw[edge] (v6423) to (v423);
        \draw[edge] (v2323) to (v323);
        \draw[edge] (v5323) to (v323);
        \draw[edge] (v42323) to (v2323);
        \draw[edge] (v32323) to (v2323);
        \draw[edge] (v65323) to (v5323);
        \draw[edge] (vd42323) to  (v42323);
        \draw[edge] (vd32323) to  (v32323);
        \end{tikzpicture}
    }
    \\\hline
    \end{tabular}
